Closing the Loop: Bidirectional Fully Encrypted Protocols

Fully encrypted protocols (FEPs) provide encrypted channels that make all protocol-generated bytes computationally indistinguishable from uniform random strings. Several previous works have explored security definitions and constructions of unidirectional FEPs: protocols in which one party acts only as a sender, and the other acts only as a receiver. However, most applications require two-way information exchange, and a network adversary can observe communication in both directions and their shared lifetime. Because the semantics of bidirectional channels involve more complex shared state, it is possible that the ``na\"ive'' composition of two unidirectional channels can result in a two-way protocol that can be detected based on dependencies between the two directions, such as traffic imbalance, channel closure, failures, or connection tear-down. To address this issue, we introduce new formal security definitions for bidirectional FEPs that capture exact shaping, delivery, protocol-state integrity, private half-close, and cross-direction isolation, while revealing a public ``sending schedule'' and ``closing epoch'' that may be randomized. We show that the trivial composition fails to meet these definitions, leading to practical detection attacks. We then construct provably secure bidirectional FEPs (BiFEPs) for both the datastream and datagram settings. For datastream, we combine two direction-separated FEPs with a ``wrapper'' layer that prevents detection based on the mismatch between uni- and bi-directional connection states. For datagram, we add encrypted DATA/FIN/ACK with replay protection and loss-tolerant close. We validate the design through a Rust implementation and show that none of the surveyed deployed protocols provides the full set of BiFEP security properties.

==> biFep_NDSSD_Linger/figures/fig_ack_deadlock.tex <==
% One-sided close under ACK-phase loss (pattern ack_loss_2).
\begin{tikzpicture}[font=\scriptsize, yscale=0.66]
\def\Ax{1.15} \def\Bx{5.45}
\draw[semithick] (\Ax,0.45) node[above] {$A$} -- (\Ax,-5.7);
\draw[semithick] (\Bx,0.45) node[above] {$B$} -- (\Bx,-5.7);
\tikzset{msg/.style={-{Stealth[length=4pt]}, semithick},
         drop/.style={semithick, red!70!black},
         ep/.style={left, font=\tiny, text=black!60}}
% epoch 2: FIN exchange succeeds
\node[ep] at (\Ax-0.30,-0.55) {$t{=}2$};
\draw[msg] (\Ax,-0.30) -- node[above=1pt, pos=0.42, font=\tiny] {$\FIN$} (\Bx,-0.80);
\draw[msg] (\Bx,-0.30) -- node[above=1pt, pos=0.42, font=\tiny] {$\FIN$} (\Ax,-0.80);
% epoch 3: A's ACK arrives; B's ACK dropped
\node[ep] at (\Ax-0.30,-1.75) {$t{=}3$};
\draw[msg] (\Ax,-1.50) -- node[above=1pt, pos=0.42, font=\tiny] {$\FIN{+}\ACK$} (\Bx,-2.00);
\draw[drop] (\Bx,-1.50) -- node[above=1pt, pos=0.55, font=\tiny]
  {$\FIN{+}\ACK$} (3.55,-1.85) node[cross out, draw, inner sep=1.6pt] {};
% epoch 4: B's retransmission dropped; B reaches its bucket and closes
\node[ep] at (\Ax-0.30,-2.85) {$t{=}4$};
\draw[drop] (\Bx,-2.60) -- (3.55,-2.95) node[cross out, draw, inner sep=1.6pt] {};
\node[font=\tiny, align=right, text=red!70!black, left=3pt]
  at (\Bx,-3.55) {ready $\wedge$ $4\in\mathcal E_{\mathrm{cl}}$:
                  \textbf{$B$ closes}, $e_B^\star{=}4$};
\draw[line width=1pt, red!70!black] (\Bx,-3.15) -- (\Bx,-5.7);
\draw[red!70!black] (\Bx-0.14,-3.15) -- (\Bx+0.14,-3.15);
% epochs >= 5: B silent; A keeps cover, never ready
\node[ep] at (\Ax-0.30,-4.35) {$t{\ge}5$};
\node[font=\tiny, align=left, right=3pt] at (\Ax,-4.35)
  {$B$ is silent: the missing ACK can never arrive.};
\draw[msg, blue!60!black] (\Ax,-5.05) --
  node[above=0pt, pos=0.42, font=\tiny, text=blue!60!black]
  {cover, every epoch} (\Bx-0.28,-5.45);
\node[font=\tiny, align=left, right=3pt, text=blue!60!black] at (\Ax,-6.05)
  {$A$ is never ready ($e_A^\star{=}\bot$): it keeps its schedule.};
\end{tikzpicture}


==> biFep_NDSSD_Linger/figures/fig_architecture.tex <==
% Sender-side layering of the datastream construction (one direction).
\begin{tikzpicture}[font=\scriptsize,
  layer/.style={draw, rounded corners=1.5pt, inner sep=3pt,
    text width=0.70\columnwidth, align=left, fill=blue!4},
  side/.style={font=\tiny\itshape, text=black!65, align=center,
    text width=0.16\columnwidth, fill=white, draw=black!35,
    rounded corners=1pt, inner sep=2pt},
  arr/.style={-{Stealth[length=5pt]}, semithick}]
\node[layer] (app) {\textbf{Application}\quad at most one input per epoch:
  $\mu\in\{\bot,\mathsf{closeReq}\}\cup\mathcal M$};
\node[layer, below=8pt of app] (wrap)
  {\textbf{Wrapper}\quad key $ak_{X\to Y}$, sequence $s$:\quad
   chunk to ${\le}L_{\max}$;\; $F=\tau\Vert x$,
   $\tau\in\{\DATA,\DUMMY,\FIN\}$;\;
   $P=\mathsf{BE}_{32}(|d|)\,\Vert\,d$, $d=\Enc_{ak}(s,F)$};
\node[layer, below=8pt of wrap] (lower)
  {\textbf{Inner FEP}\quad key $k_{X\to Y}$, record $r$:\quad
   body $u$ of ${\le}B_{\mathrm{rec}}$ queued wrapper bytes;\;
   $H{=}\Enc_k(2r,\mathsf{BE}_{16}(|C|))$,\;
   $C{=}\Enc_k(2r{+}1,\mathsf{BE}_{16}(0)\Vert u)$};
\node[layer, below=8pt of lower] (rel)
  {\textbf{Scheduled release}\quad ciphertext buffer $\mathsf{obuf}$;\;
   release exactly $\Gamma_X(t)$ bytes in epoch $t$, FIN drains only when its
   record fully leaves};
\node[layer, below=8pt of rel] (tcp)
  {\textbf{Transport (TCP)}\quad reads, writes, and packets carry no record,
   epoch, or object boundary};
\draw[arr] (app) -- (wrap);
\draw[arr] (wrap) -- (lower);
\draw[arr] (lower) -- (rel);
\draw[arr] (rel) -- (tcp);
\draw[decorate,decoration={brace,amplitude=3pt},semithick]
  ($(wrap.north east)+(2pt,0)$) -- ($(rel.south east)+(2pt,0)$);
\node[side, anchor=west]
  at ($(wrap.east)!0.5!(rel.east)+(9pt,0)$)
  {DUMMY fills\\any deficit};
\end{tikzpicture}


==> biFep_NDSSD_Linger/figures/fig_close_timeline.tex <==
% Private readiness vs. visible close buckets (stream construction).
\begin{tikzpicture}[font=\scriptsize, xscale=0.94]
\def\laneA{1.62} \def\laneB{0.62}
% epoch axis
\draw[-{Stealth[length=5pt]}] (0.4,0) -- (8.8,0) node[below left=0pt and -14pt] {epoch $t$};
\foreach \e in {1,...,8} {\draw (\e,-0.05) -- (\e,0.05); \node[below] at (\e,-0.03) {\e};}
% close buckets
\foreach \e in {4,8} {
  \draw[dashed, black!55] (\e,-0.42) -- (\e,2.35);
  \node[black!55, font=\tiny, below] at (\e,-0.42) {$\in\mathcal E_{\mathrm{cl}}$};}
% lanes
\node[left, font=\scriptsize] at (0.42,\laneA) {$A$};
\node[left, font=\scriptsize] at (0.42,\laneB) {$B$};
\fill[blue!22]  (0.55,\laneA-0.13) rectangle (4.5,\laneA+0.13);
\fill[black!12] (4.5,\laneA-0.13) rectangle (8.6,\laneA+0.13);
\fill[blue!22]  (0.55,\laneB-0.13) rectangle (4.5,\laneB+0.13);
\fill[black!12] (4.5,\laneB-0.13) rectangle (8.6,\laneB+0.13);
\node[font=\tiny, text=blue!50!black] at (2.5,\laneA-0.50)
  {scheduled bytes every epoch};
\node[font=\tiny, text=black!60] at (6.55,\laneA-0.50) {zero output};
% events on A (labels above), B (labels below)
\node[circle, fill=orange!80!black, inner sep=1.1pt,
      label={[font=\tiny]above:{\textsf{closeReq}}}] at (2,\laneA) {};
\node[circle, fill=orange!80!black, inner sep=1.1pt,
      label={[font=\tiny]below:{\textsf{closeReq}}}] at (2,\laneB) {};
\node[star, star points=5, fill=red!75!black, inner sep=1.2pt,
      label={[font=\tiny]above:{ready (private)}}] at (3.05,\laneA) {};
\node[star, star points=5, fill=red!75!black, inner sep=1.2pt,
      label={[font=\tiny]below:{ready (private)}}] at (3.05,\laneB) {};
% visible close arrows at bucket 4
\draw[-{Stealth[length=4pt]}, red!75!black] (4,\laneA+0.72) -- (4,\laneA+0.18);
\node[font=\tiny, text=red!75!black, above] at (4,\laneA+0.68) {visible close};
\draw[-{Stealth[length=4pt]}, red!75!black]
  (4,\laneB-0.48) -- (4,\laneB-0.18);
\node[font=\tiny, text=red!75!black, anchor=west]
  at (4.12,\laneB-0.43) {visible close};
\end{tikzpicture}


==> biFep_NDSSD_Linger/figures/fig_linger_new.tex <==
% Datagram close under one-sided ACK-phase loss (pattern ack_loss_2:
% B-to-A ACK-bearing epochs 3--4 dropped), without and with linger.
% Panel (a): (L=0,k=2) = bot/4.
% Panel (b): (L=1,k=2) = 12/8.

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\scriptsize, xscale=1.06, yscale=0.50]

\tikzset{
  msg/.style={
    -{Stealth[length=4pt]},
    semithick
  },
  drop/.style={
    semithick,
    red!75!black
  },
  ep/.style={
    anchor=east,
    font=\tiny,
    text=black!55
  },
  ready/.style={
    star,
    star points=5,
    fill=red!75!black,
    draw=red!75!black,
    inner sep=1.1pt
  },
  msglab/.style={
    font=\tiny,
    fill=white,
    inner sep=0.8pt
  },
  event/.style={
    font=\tiny,
    fill=white,
    inner sep=0.8pt
  },
  close/.style={
    font=\tiny,
    text=red!75!black,
    fill=white,
    inner sep=0.8pt
  },
  lingertext/.style={
    font=\tiny,
    text=orange!80!black,
    fill=white,
    inner sep=0.8pt
  },
  covertxt/.style={
    font=\tiny,
    text=blue!65!black,
    fill=white,
    inner sep=0.8pt
  },
  linger/.style={
    line width=2.4pt,
    orange!45
  }
}

\def\Ax{1.15}
\def\Bx{5.95}
\def\DropX{3.55}


% ============================================================
% (a) Immediate bucket close
% ============================================================

\node[
  font=\scriptsize\bfseries,
  anchor=west
] at (0.10,1.42)
  {(a) immediate bucket close ($L{=}0$):
   $e^\star=\bot\,/\,4$};

% lifelines
\draw[semithick]
  (\Ax,0.55) node[above] {$A$}
  -- (\Ax,-4.18);

\draw[semithick]
  (\Bx,0.55) node[above] {$B$}
  -- (\Bx,-2.95);


% ---------------- epoch 2 ----------------
\node[ep] at (\Ax-0.34,-0.50) {$t{=}2$};

% A -> B
\draw[msg]
  (\Ax,-0.16)
  --
  node[
    msglab,
    above=1.5pt,
    pos=.28
  ] {$\FIN$}
  (\Bx,-0.84);

% B -> A
\draw[msg]
  (\Bx,-0.16)
  --
  node[
    msglab,
    above=1.5pt,
    pos=.28
  ] {$\FIN$}
  (\Ax,-0.84);


% ---------------- epoch 3 ----------------
\node[ep] at (\Ax-0.34,-1.53) {$t{=}3$};

% A -> B succeeds
\draw[msg]
  (\Ax,-1.18)
  --
  node[
    msglab,
    above=1.5pt,
    pos=.28
  ] {$\FIN{+}\ACK$}
  (\Bx,-1.86);

\node[ready] at (\Bx,-1.86) {};

\node[
  event,
  anchor=west
] at (\Bx+0.18,-1.82)
  {ready};

% B -> A dropped
\draw[drop]
  (\Bx,-1.18)
  --
  node[
    msglab,
    text=red!75!black,
    above=1.5pt,
    pos=.25
  ] {$\FIN{+}\ACK$}
  (\DropX,-1.67);

\node[
  cross out,
  draw=red!75!black,
  inner sep=1.5pt
] at (\DropX,-1.67) {};


% ---------------- epoch 4 ----------------
\node[ep] at (\Ax-0.34,-2.58) {$t{=}4$};

\draw[drop]
  (\Bx,-2.23)
  --
  (\DropX,-2.70);

\node[
  cross out,
  draw=red!75!black,
  inner sep=1.5pt
] at (\DropX,-2.70) {};


% B closes
\draw[
  line width=1pt,
  red!75!black
]
  (\Bx,-2.95) -- (\Bx,-4.18);

\draw[red!75!black]
  (\Bx-0.14,-2.95) -- (\Bx+0.14,-2.95);

% Put close label in the empty band below epoch 4
\node[
  close,
  anchor=east
] at (\Bx-0.18,-3.02)
  {$4\in\mathcal E_{\mathrm{cl}}$:
   \textbf{$B$ closes}, $e_B^\star=4$};


% ---------------- epochs >= 5 ----------------
\node[ep] at (\Ax-0.34,-3.66) {$t{\geq}5$};

\draw[
  msg,
  blue!65!black
]
  (\Ax,-3.40)
  --
  node[
    covertxt,
    above=1.5pt,
    pos=.40
  ] {cover every epoch}
  (\Bx-0.30,-4.03);

% Explanation below the cover arrow, rather than on it
\node[
  covertxt,
  anchor=west
] at (\Ax,-4.32)
  {$B$ silent; $A$ remains live,
   $e_A^\star=\bot$.};



% ============================================================
% (b) One-bucket linger
% ============================================================

\begin{scope}[yshift=-6.95cm]

\node[
  font=\scriptsize\bfseries,
  anchor=west
] at (0.10,1.42)
  {(b) one-bucket linger ($L{=}1$):
   $e^\star=12\,/\,8$};

% lifelines
\draw[semithick]
  (\Ax,0.55) node[above] {$A$}
  -- (\Ax,-6.08);

\draw[semithick]
  (\Bx,0.55) node[above] {$B$}
  -- (\Bx,-4.82);


% ---------------- epoch 2 ----------------
\node[ep] at (\Ax-0.34,-0.50) {$t{=}2$};

% A -> B
\draw[msg]
  (\Ax,-0.16)
  --
  node[
    msglab,
    above=1.5pt,
    pos=.28
  ] {$\FIN$}
  (\Bx,-0.84);

% B -> A
\draw[msg]
  (\Bx,-0.16)
  --
  node[
    msglab,
    above=1.5pt,
    pos=.28
  ] {$\FIN$}
  (\Ax,-0.84);


% ---------------- epoch 3 ----------------
\node[ep] at (\Ax-0.34,-1.53) {$t{=}3$};

% A -> B succeeds
\draw[msg]
  (\Ax,-1.18)
  --
  node[
    msglab,
    above=1.5pt,
    pos=.28
  ] {$\FIN{+}\ACK$}
  (\Bx,-1.86);

\node[ready] at (\Bx,-1.86) {};

\node[
  event,
  anchor=west
] at (\Bx+0.18,-1.80)
  {ready, $\rho_B=3$};


% B -> A dropped
\draw[drop]
  (\Bx,-1.18)
  --
  node[
    msglab,
    text=red!75!black,
    above=1.5pt,
    pos=.25
  ] {$\FIN{+}\ACK$}
  (\DropX,-1.67);

\node[
  cross out,
  draw=red!75!black,
  inner sep=1.5pt
] at (\DropX,-1.67) {};


% B linger interval
\draw[linger]
  (\Bx,-1.92) -- (\Bx,-4.70);


% ---------------- epoch 4 ----------------
\node[ep] at (\Ax-0.34,-2.58) {$t{=}4$};

\draw[drop]
  (\Bx,-2.23)
  --
  (\DropX,-2.70);

\node[
  cross out,
  draw=red!75!black,
  inner sep=1.5pt
] at (\DropX,-2.70) {};

% Keep this annotation between epoch 4 and epoch 5
\node[
  lingertext,
  anchor=east
] at (\Bx-0.20,-2.92)
  {$4\in\mathcal E_{\mathrm{cl}}$: $B$ lingers};


% ---------------- epoch 5 ----------------
\node[ep] at (\Ax-0.34,-3.66) {$t{=}5$};

% B -> A succeeds
\draw[msg]
  (\Bx,-3.28)
  --
  node[
    msglab,
    below=1.5pt,
    pos=.46
  ] {$\FIN{+}\ACK$}
  (\Ax,-4.00);

\node[ready] at (\Ax,-4.00) {};

% Put readiness below/right of the star
\node[
  event,
  anchor=west
] at (\Ax+0.18,-4.26)
  {ready, $\rho_A=5$};


% A linger interval
\draw[linger]
  (\Ax,-4.06) -- (\Ax,-5.91);


% ---------------- epoch 8 ----------------
\node[ep] at (\Ax-0.34,-4.72) {$t{=}8$};

% B closes
\draw[red!75!black]
  (\Bx-0.14,-4.70) -- (\Bx+0.14,-4.70);

\draw[
  line width=1pt,
  red!75!black
]
  (\Bx,-4.70) -- (\Bx,-4.82);

% Keep label left of B and below the ACK path
\node[
  close,
  anchor=east
] at (\Bx-0.18,-4.97)
  {\textbf{$B$ closes}, $e_B^\star=8$};


% ---------------- epoch 12 ----------------
\node[ep] at (\Ax-0.34,-5.91) {$t{=}12$};

% A closes
\draw[red!75!black]
  (\Ax-0.14,-5.91) -- (\Ax+0.14,-5.91);

\draw[
  line width=1pt,
  red!75!black
]
  (\Ax,-5.91) -- (\Ax,-6.08);

% Put label to the right of A, slightly below the tick
\node[
  close,
  anchor=west
] at (\Ax+0.20,-6.02)
  {\textbf{$A$ closes}, $e_A^\star=12$};

\end{scope}

\end{tikzpicture}%
}

==> biFep_NDSSD_Linger/figures/fig_linger_timeline.tex <==
% Datagram close under one-sided ACK-phase loss (pattern ack_loss_2:
% B-to-A ACK-bearing epochs 3--4 dropped), without and with linger.
% Panel (a) matches Table VI cell (L=0, k=2) = bot/4; panel (b) matches
% (L=1, k=2) = 12/8.
\begin{tikzpicture}[font=\scriptsize, yscale=0.62]
\tikzset{msg/.style={-{Stealth[length=4pt]}, semithick},
         drop/.style={semithick, red!70!black},
         ep/.style={left, font=\tiny, text=black!60},
         ready/.style={star, star points=5, fill=red!75!black,
                       inner sep=1.2pt},
         closelab/.style={font=\tiny, text=red!70!black},
         lingerspan/.style={line width=2.6pt, orange!45}}
\def\Ax{1.15} \def\Bx{5.45}
%----------------------------------------------------------- panel (a): L=0
\node[font=\scriptsize\bfseries, anchor=west] at (0.05,1.55)
  {(a) immediate bucket close ($L{=}0$): $e^\star=\bot\,/\,4$};
\draw[semithick] (\Ax,0.55) node[above] {$A$} -- (\Ax,-4.60);
\draw[semithick] (\Bx,0.55) node[above] {$B$} -- (\Bx,-4.60);
% epoch 2: FIN exchange succeeds
\node[ep] at (\Ax-0.30,-0.55) {$t{=}2$};
\draw[msg] (\Ax,-0.30) -- node[above=1pt, pos=0.30, font=\tiny] {$\FIN$} (\Bx,-0.80);
\draw[msg] (\Bx,-0.30) -- node[above=1pt, pos=0.30, font=\tiny] {$\FIN$} (\Ax,-0.80);
% epoch 3: A's ACK arrives (B ready); B's ACK dropped
\node[ep] at (\Ax-0.30,-1.65) {$t{=}3$};
\draw[msg] (\Ax,-1.40) -- node[above=1pt, pos=0.35, font=\tiny] {$\FIN{+}\ACK$} (\Bx,-1.90);
\node[ready, label={[font=\tiny]above right:{ready}}] at (\Bx,-1.90) {};
\draw[drop] (\Bx,-1.40) -- node[above=1pt, pos=0.55, font=\tiny]
  {$\FIN{+}\ACK$} (3.55,-1.75) node[cross out, draw, inner sep=1.6pt] {};
% epoch 4: retransmission dropped; B closes in its first bucket
\node[ep] at (\Ax-0.30,-2.75) {$t{=}4$};
\draw[drop] (\Bx,-2.50) -- (3.55,-2.85) node[cross out, draw, inner sep=1.6pt] {};
\node[closelab, align=right, left=3pt]
  at (\Bx,-3.40) {$4\in\mathcal E_{\mathrm{cl}}$: \textbf{$B$ closes}, $e_B^\star{=}4$};
\draw[line width=1pt, red!70!black] (\Bx,-3.10) -- (\Bx,-4.60);
\draw[red!70!black] (\Bx-0.14,-3.10) -- (\Bx+0.14,-3.10);
% epochs >= 5: B silent; A keeps cover, never ready
\node[ep] at (\Ax-0.30,-4.05) {$t{\ge}5$};
\draw[msg, blue!60!black] (\Ax,-3.85) --
  node[above=0pt, pos=0.38, font=\tiny, text=blue!60!black]
  {cover, every epoch} (\Bx-0.28,-4.35);
\node[font=\tiny, align=left, anchor=north west, text=blue!60!black,
      text width=7.0cm] at (\Ax-0.55,-4.85)
  {$B$ is silent, so the missing ACK can never arrive: $A$ is never ready
   and keeps its schedule, $e_A^\star{=}\bot$.};
%----------------------------------------------------------- panel (b): L=1
\begin{scope}[yshift=-7.55cm]
\node[font=\scriptsize\bfseries, anchor=west] at (0.05,1.55)
  {(b) one-bucket linger ($L{=}1$): $e^\star=12\,/\,8$};
\draw[semithick] (\Ax,0.55) node[above] {$A$} -- (\Ax,-6.55);
\draw[semithick] (\Bx,0.55) node[above] {$B$} -- (\Bx,-6.55);
% linger spans on the lifelines
\draw[lingerspan] (\Bx,-1.90) -- (\Bx,-4.95);
\draw[lingerspan] (\Ax,-4.10) -- (\Ax,-6.05);
% epoch 2: FIN exchange succeeds
\node[ep] at (\Ax-0.30,-0.55) {$t{=}2$};
\draw[msg] (\Ax,-0.30) -- node[above=1pt, pos=0.30, font=\tiny] {$\FIN$} (\Bx,-0.80);
\draw[msg] (\Bx,-0.30) -- node[above=1pt, pos=0.30, font=\tiny] {$\FIN$} (\Ax,-0.80);
% epoch 3: A's ACK arrives (B ready, rho_B=3); B's ACK dropped
\node[ep] at (\Ax-0.30,-1.65) {$t{=}3$};
\draw[msg] (\Ax,-1.40) -- node[above=1pt, pos=0.35, font=\tiny] {$\FIN{+}\ACK$} (\Bx,-1.90);
\node[ready, label={[font=\tiny]above right:{ready, $\rho_B{=}3$}}]
  at (\Bx,-1.90) {};
\draw[drop] (\Bx,-1.40) -- node[above=1pt, pos=0.55, font=\tiny]
  {$\FIN{+}\ACK$} (3.55,-1.75) node[cross out, draw, inner sep=1.6pt] {};
% epoch 4: bucket skipped (linger); retransmission dropped
\node[ep] at (\Ax-0.30,-2.75) {$t{=}4$};
\draw[drop] (\Bx,-2.50) -- (3.55,-2.85) node[cross out, draw, inner sep=1.6pt] {};
\node[font=\tiny, align=right, text=orange!75!black, left=3pt] at (\Bx,-3.05)
  {$4\in\mathcal E_{\mathrm{cl}}$: $B$ \emph{lingers}, keeps $\FIN{+}\ACK$};
% epoch 5: drop window over; B's ACK reaches A (A ready, rho_A=5)
\node[ep] at (\Ax-0.30,-3.85) {$t{=}5$};
\draw[msg] (\Bx,-3.60) -- node[below=1pt, pos=0.35, font=\tiny] {$\FIN{+}\ACK$} (\Ax,-4.10);
\node[ready, label={[font=\tiny]below right:{ready, $\rho_A{=}5$}}]
  at (\Ax,-4.10) {};
% epoch 8: B's linger elapsed; B closes
\node[ep] at (\Ax-0.30,-4.95) {$t{=}8$};
\node[closelab, align=right, left=3pt]
  at (\Bx,-5.20) {one bucket since $\rho_B$: \textbf{$B$ closes}, $e_B^\star{=}8$};
\draw[line width=1pt, red!70!black] (\Bx,-4.95) -- (\Bx,-6.55);
\draw[red!70!black] (\Bx-0.14,-4.95) -- (\Bx+0.14,-4.95);
% epoch 12: A's linger elapsed; A closes
\node[ep] at (\Ax-0.30,-6.05) {$t{=}12$};
\node[closelab, align=left, right=3pt]
  at (\Ax,-5.75) {one bucket since $\rho_A$: \textbf{$A$ closes}, $e_A^\star{=}12$};
\draw[line width=1pt, red!70!black] (\Ax,-6.05) -- (\Ax,-6.55);
\draw[red!70!black] (\Ax-0.14,-6.05) -- (\Ax+0.14,-6.05);
\end{scope}
\end{tikzpicture}


==> biFep_NDSSD_Linger/figures/fig_load_sweep.tex <==
% Cover expansion and goodput vs offered load (data: load_sweep.dat).
\begin{tikzpicture}
\pgfplotsset{set layers}
\begin{semilogyaxis}[
  width=0.78\columnwidth, height=4.4cm,
  scale only axis,
  xlabel={offered load (fraction of 2{,}200-byte schedule)},
  ylabel={cover expansion ($\times$)},
  xmin=0, xmax=1, ymin=1, ymax=16,
  ytick={1,2,4,8,16},
  yticklabels={1,2,4,8,16},
  axis y line*=left,
  xlabel near ticks, ylabel near ticks,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  grid=major, grid style={black!12},
]
\addplot[blue!70!black, thick, mark=*, mark size=1.6pt]
  table[x=load, y=expansion] {biFep_NDSSD_Linger/figures/load_sweep.dat};
\addplot[black!45, dashed, domain=0.08:1, samples=60] {1/x};
\node[font=\tiny, text=black!55, anchor=west] at (axis cs:0.13,13.2) {$1/\mathrm{load}$};
\end{semilogyaxis}
\begin{axis}[
  width=0.78\columnwidth, height=4.4cm,
  scale only axis,
  xmin=0, xmax=1, ymin=0, ymax=50,
  axis y line*=right, axis x line=none,
  ylabel={goodput (MiB/s)},
  ylabel near ticks,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[red!70!black, thick, mark=square*, mark size=1.5pt]
  table[x=load, y=goodput] {biFep_NDSSD_Linger/figures/load_sweep.dat};
\end{axis}
\node[font=\scriptsize, text=blue!70!black] at (2.1,3.6) {expansion};
\node[font=\scriptsize, text=red!70!black] at (5.6,1.1) {goodput};
\end{tikzpicture}


==> biFep_NDSSD_Linger/figures/fig_schedule_sweep.tex <==
% Per-epoch latency vs symmetric schedule size (data: schedule_sweep.dat).
\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.98\columnwidth, height=4.4cm,
  xlabel={symmetric schedule $\Gamma$ (bytes/epoch, each direction)},
  ylabel={epoch latency ($\mu$s)},
  xmin=160, xmax=16000, ymin=10, ymax=600,
  xtick={200,400,800,1600,3200,6400,12800},
  xticklabels={200,400,800,1.6k,3.2k,6.4k,12.8k},
  log ticks with fixed point,
  xlabel near ticks, ylabel near ticks,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  grid=major, grid style={black!12},
  legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west,
                draw=black!25, fill=white, fill opacity=0.9},
  legend cell align=left,
]
\addplot[blue!70!black, thick, mark=*, mark size=1.6pt]
  table[x=gamma, y=median] {biFep_NDSSD_Linger/figures/schedule_sweep.dat};
\addlegendentry{median}
\addplot[red!70!black, thick, dashed, mark=triangle*, mark size=1.8pt]
  table[x=gamma, y=p95] {biFep_NDSSD_Linger/figures/schedule_sweep.dat};
\addlegendentry{p95}
\addplot[black!45, dotted, thick, domain=200:12800, samples=2] {x*245/12800};
\addlegendentry{$\propto\Gamma$}
\end{loglogaxis}
\end{tikzpicture}


==> biFep_NDSSD_Linger/figures/fig_timed_sweep.tex <==
% Deadline miss rate and median jitter vs epoch duration (data: timed_sweep.dat).
\begin{tikzpicture}
\pgfplotsset{set layers}
\begin{axis}[
  width=0.75\columnwidth, height=4.2cm,
  scale only axis,
  xlabel={public epoch duration (ms)},
  ylabel={epochs started ${>}2$\,ms late (\%)},
  xmode=log, log ticks with fixed point,
  xmin=4, xmax=125, ymin=0, ymax=100,
  xtick={5,10,20,50,100},
  axis y line*=left,
  xlabel near ticks, ylabel near ticks,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  grid=major, grid style={black!12},
]
\addplot[blue!70!black, thick, mark=*, mark size=1.6pt]
  table[x=duration, y=missA] {biFep_NDSSD_Linger/figures/timed_sweep.dat};
\addplot[blue!45, thick, dashed, mark=o, mark size=1.6pt]
  table[x=duration, y=missB] {biFep_NDSSD_Linger/figures/timed_sweep.dat};
\addplot[black!60, thick, dotted, mark=diamond*, mark size=1.9pt]
  table[x=duration, y=overrun] {biFep_NDSSD_Linger/figures/timed_sweep.dat};
\node[font=\scriptsize, text=blue!70!black, anchor=west] at (axis cs:23,93) {late start ($A$, $B$)};
\node[font=\scriptsize, text=black!60, anchor=west] at (axis cs:5.6,30) {overrun};
\end{axis}
\begin{axis}[
  width=0.75\columnwidth, height=4.2cm,
  scale only axis,
  xmode=log, xmin=4, xmax=125, ymin=0, ymax=10,
  axis y line*=right, axis x line=none,
  ylabel={median start jitter (ms)},
  ylabel near ticks,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[red!70!black, thick, mark=square*, mark size=1.5pt]
  table[x=duration, y=jitter] {biFep_NDSSD_Linger/figures/timed_sweep.dat};
\node[font=\scriptsize, text=red!70!black, anchor=west] at (axis cs:55,4.2) {jitter};
\end{axis}
\end{tikzpicture}

